Disentangling fission fragment evaporation models using TALYS

Several computer codes based on phenomenological models are being developed with the aim of obtaining fission observables, such as neutron and gamma multiplicities and product yields. Key points in these calculations, which are handled differently by the various codes, are the sharing of the total excitation energy between the fragments and the generation of angular momenta. After the initial states of the fragments is set, the de-excitation through the emission of neutrons and photons can be model. However, many models also include tunable parameters that are used to make the calculations conform with literature data. As a result, it could be possible to obtain good agreement with experimental results even with questionable assumptions on the initial conditions. To test the assumptions made by different fission models the code DE$\ell$FIN has been developed. DE$\ell$FIN starts with the fission fragments as generated by the models and calculates the average neutron emission as a function of mass in a transparent and coherent way using the nuclear reaction code TALYS. Hence, the probabilities of neutron emission in competition with $\gamma$ de-excitation comes from parameters of the TALYS code that have not been optimised. The results are then compared looking at general trends and at the difference to what is obtained with the stand-alone versions of the codes. In this study, the output of DE$\ell$FIN for five of the most commonly used fission codes is compared to the results of the stand-alone versions, and to experimental data, for the reactions $^{235}$U(n$_{\mathrm{th}}$,f), $^{239}$Pu(n$_{\mathrm{th}}$,f) and $^{252}$Cf(sf).

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

